The shortness of human life constitutes its limit

In this paper, we affirm our earlier findings of evidence for a limit to human lifespan. In particular, we assess the analyses in extreme value theory (EVT) performed by Rootz\'en and Zholud. We find that their criticisms of our work are unfounded and that their analyses are contradicted by several other papers using EVT. Furthermore, we find that even if we completely accept the conclusions about late-life human mortality reached by Rootz\'en and Zholud, their results do not actually contradict the findings presented in our original paper: whether unbounded or not, human lifespan is unlikely to greatly exceed 120 years, and the improbability of longer survival---whether it is exactly zero or merely astronomically small---acts as a de facto limit. In order to eliminate the confusion surrounding the issue, we propose the adoption of the term "limit" to denote the age at which the chance of survival is exactly zero and the term "effective limit" to denote the age at which the change of survival falls below a given threshold. Once this distinction is made, it can be demonstrated that the final result of Rootz\'en and Zholud is essentially a recapitulation of the main conclusion of our paper. Ultimately, much of the controversy surrounding the issue of a limit to human lifespan can be avoided by carefully reading the literature and applying statistics to practical human scales.

==> (inline-ps-0) <==

%
%
%
%
%
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

